Stealth's cosmologies

We present a novel approach to construct cosmological models endowed with a particular scalar field, the stealth. The model is constructed by studying a scalar field no-minimally coupled to the gravitational field with sources; as sources, we used a perfect fluid and analyzed the simplest case of dust and the power-law cosmology. Surprisingly, we find that these stealth fields, which have no back-reaction to background space-time, have a contribution to cosmological dynamics. Furthermore, we provide analytic expressions of the stealth's contributions to the energy density in both cases, and for the pressure in the power-low cosmology, which means that such contributions to cosmological evolution are quantifiable. Additionally, we discuss the behaviors of the self-interaction potential for some cases.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

